Positivity-preserving entropy filtering for the ideal magnetohydrodynamics equations

In this work, we present a positivity-preserving adaptive filtering approach for discontinuous spectral element approximations of the ideal magnetohydrodynamics equations. This approach combines the entropy filtering method (Dzanic and Witherden, J. Comput. Phys., 468, 2022) for shock capturing in gas dynamics along with the eight-wave method for enforcing a divergence-free magnetic field. Due to the inclusion of non-conservative source terms, an operator-splitting approach is introduced to ensure that the positivity and entropy constraints remain satisfied by the discrete solution. Furthermore, a computationally efficient algorithm for solving the optimization process for this nonlinear filtering approach is presented. The resulting scheme can robustly resolve strong discontinuities on general unstructured grids without tunable parameters while recovering high-order accuracy for smooth solutions. The efficacy of the scheme is shown in numerical experiments on various problems including extremely magnetized blast waves and three-dimensional magnetohydrodynamic instabilities.

==> figs/bwshock_density.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$},
    	ymin=0,ymax=1.1,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east},
    	legend cell align={left},
    	% style={font=\normalsize}
     ]
    	
        \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase =0]
        table[x expr={\thisrow{x}+0.5}, y = rho, col sep=comma]{./figs/data/briowu_shocktube_ref_250.csv};
        \addlegendentry{Reference};

        \addplot[color=black, 
                style={very thick}]
        table[x expr={\thisrow{x}+0.5}, y=rho, col sep=comma]{./figs/data/bw200.csv};
        \addlegendentry{$N_e = 200$};
        
        \addplot[color=red, 
                style={ultra thick, dotted}]
        table[x expr={\thisrow{x}+0.5}, y=rho, col sep=comma]{./figs/data/bw400.csv};
        \addlegendentry{$N_e = 400$} ;
	\end{axis}
\end{tikzpicture}

==> figs/bwshock_magnetic.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$B_y$},
    	ymin=-1.1,ymax=1.1,
    	ytick={-1, -.5, 0, 0.5, 1},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east},
    	legend cell align={left},
    	% style={font=\normalsize}
     ]
    	
        \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase =0]
        table[x expr={\thisrow{x}+0.5}, y = By, col sep=comma]{./figs/data/briowu_shocktube_ref_250.csv};
        
        \addplot[color=black, 
                style={very thick}]
        table[x expr={\thisrow{x}+0.5}, y=By, col sep=comma]{./figs/data/bw200.csv};
        
        \addplot[color=red, 
                style={ultra thick, dotted}]
        table[x expr={\thisrow{x}+0.5}, y=By, col sep=comma]{./figs/data/bw400.csv} ;

	\end{axis}
\end{tikzpicture}

==> figs/bwshock_pressure.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$P$},
    	ymin=0,ymax=1.1,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east},
    	legend cell align={left},
    	% style={font=\normalsize}
     ]
    	
        \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase =0]
        table[x expr={\thisrow{x}+0.5}, y = p, col sep=comma]{./figs/data/briowu_shocktube_ref_250.csv};
        
        \addplot[color=black, 
                style={very thick}]
        table[x expr={\thisrow{x}+0.5}, y=p, col sep=comma]{./figs/data/bw200.csv};
        
        \addplot[color=red, 
                style={ultra thick, dotted}]
        table[x expr={\thisrow{x}+0.5}, y=p, col sep=comma]{./figs/data/bw400.csv} ;

	\end{axis}
\end{tikzpicture}

==> figs/cost.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
\begin{axis} [ybar,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
        % xmajorticks=false,
        bar width=30pt,
    	xmin=0.5, xmax=2.5,
    	ymin=0, ymax=300,
    	ylabel={GPU hours per characteristic time},
        xtick={1, 2},
        xticklabels={$\mathbb P_3$, $\mathbb P_4$},
    % 	grid=both,
        clip mode=individual,
    	% ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west},
    	legend cell align={left}]
     
\addplot[draw=black,fill=black!80]
    coordinates {
    	(1, 25.3) 
    	(2, 39.8) 
    };
\addlegendentry{Proposed algorithm}

\addplot[draw=black,pattern=north east lines,pattern color = gray]
    coordinates {
    	(0.98, 61.4) 
    	(1.98, 257)
    };
\addlegendentry{Original algorithm}

\node at (0.85, 35.3) {25.3};
\node at (1.15, 71.4) {61.4};
\node at (1.85, 49.8) {39.8};
\node at (2.15, 267) {257};

\end{axis}

\end{tikzpicture}

==> figs/otv_pressure.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
            width=\textwidth,
            height=0.8*\axisdefaultheight,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/L$},
		    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$p$},
    		ylabel style={rotate=-90},
    		ytick={0, 0.1, 0.2,0.3},
    		ymin=0,
    		ymax=0.3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		


            \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 2, mark phase =0]
			% \addplot[color=black, style={very thick}]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/otv_ref_p_jiang_wu_1999.csv};
			\addlegendentry{ Reference}
				
			\addplot[color=black, style={ultra thick, dotted}]
			% \addplot[color=black, style={very thick}, only marks, mark=o, mark options={scale=0.7}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/otv64_slice.csv};
			\addlegendentry{$N_e = 64^2$}
   
			\addplot[color=black, style={very thick}]
			% \addplot[color=black, style={very thick}, only marks, mark=triangle, mark options={scale=0.7}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/otv128_slice.csv};
			\addlegendentry{$N_e = 128^2$}
   
			\addplot[color=red!90!black, style={very thick}]
			% \addplot[color=black, style={very thick}, only marks, mark=+, mark options={scale=0.7}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/otv256_slice.csv};
			\addlegendentry{$N_e = 256^2$ }

		\end{axis} 		
	\end{tikzpicture}

==> figs/scheme.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-1.6,
    		xmax=0,
    		xticklabels={,,},
    		ymin=-1,
    		ymax=1,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]
    		
            \draw [black, very thick] plot [] coordinates {(0, -1)  (0, 1) (-1.5, 0) (0, -1)};
            \fill[fill=black!10] (0, -1)--(0, 1)--(-1.5, 0);
            
            \draw [black, very thick, dotted] plot [] coordinates {(-.05, 1.1) (-1.55, 0.1) (-1.9, 1.6) (-.05, 1.1)};
            \draw [black, very thick, dotted] plot [] coordinates {(-1.58, -0.07) (0, -1.13) (-2.5, -1.13) (-1.58, -0.07)};
            \draw [black, very thick, dotted] plot [] coordinates {(-2.55, -1.0) (-2, 1.6) (-1.65, 0.03) (-2.55, -1.0)};
		  
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, -1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, -0.5) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-1.5, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, 0.5) circle[radius=0.040];
            \draw[-,very thick, color=black, fill=red] (-0.5, 0) circle[radius=0.040];
            
            \fill[-,fill=cyan!80!blue] (-.05, 1.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-1.55, 0.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-.8,0.6)  circle[radius=0.045];
            
            \fill[-,fill=cyan!80!blue] (-1.58, -0.07)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-0.79, -0.6)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (0, -1.13) circle[radius=0.045];
            
            \node[] at (-0.2, -0.5) {$\Omega_k$};
            
        \end{axis} 		
	\end{tikzpicture}
